VERITAS: Verifying the Performance of AI-native Transceiver Actions in Base-Stations

Artificial Intelligence (AI)-native receivers prove significant performance improvement in high noise regimes and can potentially reduce communication overhead compared to the traditional receiver. However, their performance highly depends on the representativeness of the training dataset. A major issue is the uncertainty of whether the training dataset covers all test environments and waveform configurations, and thus, whether the trained model is robust in practical deployment conditions. To this end, we propose a joint measurement-recovery framework for AI-native transceivers post deployment, called VERITAS, that continuously looks for distribution shifts in the received signals and triggers finite re-training spurts. VERITAS monitors the wireless channel using 5G pilots fed to an auxiliary neural network that detects out-of-distribution channel profile, transmitter speed, and delay spread. As soon as such a change is detected, a traditional (reference) receiver is activated, which runs for a period of time in parallel to the AI-native receiver. Finally, VERTIAS compares the bit probabilities of the AI-native and the reference receivers for the same received data inputs, and decides whether or not a retraining process needs to be initiated. Our evaluations reveal that VERITAS can detect changes in the channel profile, transmitter speed, and delay spread with 99%, 97%, and 69% accuracies, respectively, followed by timely initiation of retraining for 86%, 93.3%, and 94.8% of inputs in channel profile, transmitter speed, and delay spread test sets, respectively.

==> Plots/1-prelim-channel-pass.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Channel Profile - Exp. 1},% - DeepRx trained on NLOS},
            ymin=0.000025,
            ymax=0.24,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=2},
            ymajorgrids=true,
            ytick = {0.1,0.01,0.001,0.0001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue,mark=|,mark size=4pt]
        coordinates{ 
        (0,0.1843685061)(2,0.1450125575)(4,0.1053501144)(6,0.07742738724)(8,0.05286916718)(10,0.03318211064)(12,0.02097505517)(14,0.01415238902)(16,0.008312722668)(18,0.005879166536)(20,0.003674000036)
        (0,0.1932290494441986)(2,0.15367645025253296)(4,0.11686116456985474)(6,0.08601866662502289)(8,0.0584971122443676)(10,0.03957561030983925)(12,0.027062777429819107)(14,0.01807405613362789)(16,0.011978666298091412)(18,0.007968555204570293)(20,0.00527055561542511)
        };
        \addlegendentry{DeepRx, tdl\_a}
        \addplot [thick,dashed,blue,mark=|,mark options=solid,mark size=4pt]
        coordinates{ 
        (0,0.2272983333333335)(2,0.18468449999999992)(4,0.14344011111111116)(6,0.10800183333333327)(8,0.07497283333333327)(10,0.05182811111111114)(12,0.03554816666666664)(14,0.02369677777777776)(16,0.015545777777777787)(18,0.010231222222222225)(20,0.006585166666666667)
        };
        \addlegendentry{TradRx, tdl\_a}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.19926400482654572)(2,0.15353511273860931)(4,0.11883799731731415)(6,0.08716761320829391)(8,0.06201572343707085)(10,0.04358605667948723)(12,0.028697500005364418)(14,0.01928822137415409)(16,0.012307999655604362)(18,0.008632278069853783)(20,0.0053858887404203415)
        };
        \addlegendentry{DeepRx, tdl\_b}
        \addplot [thick,red,dashed,mark=o,mark options=solid]
        coordinates{
        (0,0.23342200000000016)(2,0.18431683333333335)(4,0.1455022222222222)(6,0.10905427777777775)(8,0.07914305555555551)(10,0.056140166666666685)(12,0.037428833333333356)(14,0.025219555555555582)(16,0.015948166666666673)(18,0.011043333333333327)(20,0.006748666666666673)
        };
        \addlegendentry{TradRx, tdl\_b}
        \addplot [thick,orange,mark=x,mark size=4pt]
        coordinates{
        (0,0.19582949578762054)(2,0.1546970009803772)(4,0.11945144087076187)(6,0.08682116866111755)(8,0.06328783184289932)(10,0.04194272309541702)(12,0.02792000025510788)(14,0.018251944333314896)(16,0.012187832966446877)(18,0.008063111454248428)(20,0.005580611061304808)
        };
        \addlegendentry{DeepRx, tdl\_c}
        \addplot [thick,orange,mark=x,dashed,mark options=solid,mark size=4pt]
        coordinates{
        (0,0.22911977777777773)(2,0.1848350555555556)(4,0.14547294444444436)(6,0.10803772222222234)(8,0.0798918333333334)(10,0.05392533333333337)(12,0.03622377777777781)(14,0.023701222222222217)(16,0.015734722222222212)(18,0.010275722222222231)(20,0.006853444444444443)
        };
        \addlegendentry{TradRx, tdl\_c}
        \addplot [thick,Plum,mark=*]
        coordinates{
        (0,0.15738427639007568)(2,0.11478455364704132)(4,0.07631133496761322)(6,0.04370177909731865)(8,0.02109716646373272)(10,0.008474444039165974)(12,0.0031547776889055967)(14,0.0010432222625240684)(16,0.00033544443431310356)(18,0.00016349999350495636)(20,6.088888767408207e-05)
        };
        \addlegendentry{DeepRx, tdl\_d}
        \addplot [thick,Plum,mark=*,dashed,mark options=solid]
        coordinates{
        (0,0.1895611666666668)(2,0.1426593333333332)(4,0.09959444444444447)(6,0.06146655555555555)(8,0.0327201111111111)(10,0.014666111111111114)(12,0.005818611111111107)(14,0.001974555555555554)(16,0.0005868888888888885)(18,0.00023972222222222282)(20,7.52222222222223e-05)
        };
        \addlegendentry{TradRx, tdl\_d}
        \addplot [thick,ForestGreen,mark=square*]
        coordinates{
        (0,0.1560332179069519)(2,0.11274150013923645)(4,0.07611633092164993)(6,0.04299205541610718)(8,0.02098538912832737)(10,0.008672777563333511)(12,0.0029841666109859943)(14,0.0008989444468170404)(16,0.0003374444495420903)(18,6.394444790203124e-05)(20,3.4111111745005473e-05)
        };
        \addlegendentry{DeepRx, tdl\_e}
        \addplot [thick,ForestGreen,mark=square*,dashed,mark options=solid]
        coordinates{
        (0,0.1892956666666667)(2,0.14183172222222226)(4,0.10085349999999996)(6,0.062195944444444436)(8,0.0336687222222222)(10,0.015562722222222226)(12,0.006011111111111114)(14,0.0019797777777777787)(16,0.0006874444444444443)(18,0.00014388888888888923)(20,6.400000000000008e-05)
        };
        \addlegendentry{TradRx, tdl\_e}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Channel Profile - Exp. 1, where DeepRx is trained on tdl\_a (NLOS) channel. During test, DeepRx outperforms TradRx in LOS and NLOS channel profiles, and therefore, no \emph{performance drop case} is observed.}
    \label{fig:prelim-channel-pass}
% \end{figure}

==> Plots/2-prelim-channel-drop.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Channel Profile - Exp. 2},
            ymin=0.00003,
            ymax=0.24,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=2},
            ymajorgrids=true,
            ytick = {0.1,0.01,0.001,0.0001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue,mark=|,mark size=4pt]
        coordinates{ 
        (0,0.202290386)(2,0.1630704999)(4,0.126650393)(6,0.09576461464)(8,0.06745450199)(10,0.04869350046)(12,0.03561788797)(14,0.02638277784)(16,0.02087666653)(18,0.01662727818)(20,0.01394133363)
        };
        \addlegendentry{DeepRx, tdl\_a}
        \addplot [thick,dashed,blue,mark=|,mark options=solid,mark size=4pt]
        coordinates{ 
        (0,0.2272983333)(2,0.1846845)(4,0.1434401111)(6,0.1080018333)(8,0.07497283333)(10,0.05182811111)(12,0.03554816667)(14,0.02369677778)(16,0.01554577778)(18,0.01023122222)(20,0.006585166667)
        };
        \addlegendentry{TradRx, tdl\_a}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.2074578851)(2,0.1625667214)(4,0.1281982213)(6,0.09643471986)(8,0.07092277706)(10,0.05227416754)(12,0.03735638782)(14,0.02769749984)(16,0.02030066587)(18,0.01714911126)(20,0.01390533336)
        };
        \addlegendentry{DeepRx, tdl\_b}
        \addplot [thick,red,dashed,mark=o,mark options=solid]
        coordinates{
        (0,0.233422)(2,0.1843168333)(4,0.1455022222)(6,0.1090542778)(8,0.07914305556)(10,0.05614016667)(12,0.03742883333)(14,0.02521955556)(16,0.01594816667)(18,0.01104333333)(20,0.006748666667)
        };
        \addlegendentry{TradRx, tdl\_b}
        \addplot [thick,orange,mark=x,mark size=4pt]
        coordinates{
        (0,0.2028820515)(2,0.1622428298)(4,0.1272504926)(6,0.09457333386)(8,0.07149577886)(10,0.0494672209)(12,0.03541572392)(14,0.02588011138)(16,0.01989355497)(18,0.01577038877)(20,0.0134743331)
        };
        \addlegendentry{DeepRx, tdl\_c}
        \addplot [thick,orange,mark=x,dashed,mark options=solid,mark size=4pt]
        coordinates{
        (0,0.2291197778)(2,0.1848350556)(4,0.1454729444)(6,0.1080377222)(8,0.07989183333)(10,0.05392533333)(12,0.03622377778)(14,0.02370122222)(16,0.01573472222)(18,0.01027572222)(20,0.006853444444)
        };
        \addlegendentry{TradRx, tdl\_c}
        \addplot [thick,Plum,mark=*]
        coordinates{
        (0,0.1543480009)(2,0.1116706654)(4,0.07328022271)(6,0.04114655405)(8,0.01922533289)(10,0.00740161119)(12,0.002598555526)(14,0.0008122777799)(16,0.0002460000105)(18,0.0001301666634)(20,5.03e-05)
        };
        \addlegendentry{DeepRx, tdl\_d}
        \addplot [thick,Plum,mark=*,dashed,mark options=solid]
        coordinates{
        (0,0.1895611667)(2,0.1426593333)(4,0.09959444444)(6,0.06146655556)(8,0.03272011111)(10,0.01466611111)(12,0.005818611111)(14,0.001974555556)(16,0.0005868888889)(18,0.0002397222222)(20,7.52e-05)
        };
        \addlegendentry{TradRx, tdl\_d}
        \addplot [thick,ForestGreen,mark=square*]
        coordinates{
        (0,0.1543922275)(2,0.1111510545)(4,0.07456927747)(6,0.0417637229)(8,0.020136334)(10,0.008187666535)(12,0.002746388782)(14,0.0008083888679)(16,0.0003113888961)(18,5.87e-05)(20,4.07e-05)
        };
        \addlegendentry{DeepRx, tdl\_e}
        \addplot [thick,ForestGreen,mark=square*,dashed,mark options=solid]
        coordinates{
        (0,0.1892956667)(2,0.1418317222)(4,0.1008535)(6,0.06219594444)(8,0.03366872222)(10,0.01556272222)(12,0.006011111111)(14,0.001979777778)(16,0.0006874444444)(18,0.0001438888889)(20,6.4e-05)
        };
        \addlegendentry{TradRx, tdl\_e}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Channel Profile - Exp. 2, where DeepRx is trained on tdl\_d (LOS). During test, DeepRx underperforms TradRx for tdl\_a, tdl\_b, and tdl\_c (i.e., NLOS) test channels, and therefore, a \emph{performance drop case} is observed.}
    \label{fig:prelim-channel-drop}
% \end{figure}

==> Plots/3-prelim-speed-trained-high.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Transmitter Speed  - Exp. 1},
            ymin=0.00002,
            ymax=0.2,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=1},
            ymajorgrids=true,
            ytick = {0.1,0.01,0.001,0.0001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue,mark=|,mark size=4pt]
        coordinates{
        (0,0.1552288383)(2,0.1104935035)(4,0.07248549908)(6,0.03963744268)(8,0.01738199964)(10,0.006191055756)(12,0.001663388917)(14,0.0004705000028)(16,0.0001960555528)(18,7.11e-05)(20,2.77e-05)
        };
        \addlegendentry{DeepRx, 1m/s}
        \addplot [thick,blue,dashed,mark=|,mark options=solid,mark size=4pt]
        coordinates{
        (0,0.1862243889)(2,0.1374879444)(4,0.09585522222)(6,0.05811183333)(8,0.02942561111)(10,0.0122905)(12,0.003839388889)(14,0.001094333333)(16,0.0003259444444)(18,9.22e-05)(20,2.86e-05)
        };
        \addlegendentry{TradRx, 1m/s}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.1556053907)(2,0.1121576652)(4,0.07246116549)(6,0.04093483463)(8,0.01908855513)(10,0.007806944661)(12,0.002732611028)(14,0.0008817221969)(16,0.0002807777782)(18,0.0001110555531)(20,5.09e-05)
        };
        \addlegendentry{DeepRx, 16m/s}
        \addplot [thick,red,mark=o,dashed,mark options=solid]
        coordinates{
        (0,0.1910320556)(2,0.1435973333)(4,0.0993195)(6,0.06206955556)(8,0.03323927778)(10,0.015815)(12,0.006417111111)(14,0.0022545)(16,0.0007338888889)(18,0.0002677222222)(20,0.000106)
        };
        \addlegendentry{TradRx, 16m/s}
        \addplot [thick,ForestGreen,mark=x,mark size=4pt]
        coordinates{
        (0,0.1554559469)(2,0.1117151082)(4,0.0727057755)(6,0.04164522141)(8,0.019952612)(10,0.007635277696)(12,0.002657833276)(14,0.0008198888972)(16,0.0002681111218)(18,0.0001122777758)(20,3.02e-05)
        };
        \addlegendentry{DeepRx, 17m/s}
        \addplot [thick,ForestGreen,mark=x,mark options=solid,dashed,mark size=4pt]
        coordinates{
        (0,0.191244)(2,0.1432714444)(4,0.09973344444)(6,0.06292172222)(8,0.03447677778)(10,0.01567722222)(12,0.006317166667)(14,0.002192444444)(16,0.0007355555556)(18,0.0002683888889)(20,8.28e-05)
        };
        \addlegendentry{TradRx, 17m/s}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Transmitter Speed - Exp. 1, where DeepRx is trained on higher speeds of 18, 19, and 20 m/s. During test, DeepRx outperforms TradRx and no \emph{performance drop case} is observed.\\}
    \label{fig:prelim-speed-trained-high}
% \end{figure}

==> Plots/4-prelim-speed-trained-low.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Transmitter Speed - Exp. 2},
            ymin=0.00003,
            ymax=0.2,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=1},
            ymajorgrids=true,
            ytick = {0.1,0.01,0.001,0.0001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue,mark=|,mark size=4pt]
        coordinates{
        (0,0.1535911709)(2,0.1110531688)(4,0.07080377638)(6,0.04003277794)(8,0.01847844385)(10,0.007154944353)(12,0.002423889004)(14,0.0006735555362)(16,0.0002163333265)(18,8.26e-05)(20,3.62e-05)
        };
        \addlegendentry{DeepRx, 3m/s}
        \addplot [thick,blue,dashed,mark=|,mark options=solid,mark size=4pt]
        coordinates{
        (0,0.1872949444)(2,0.1404910556)(4,0.09568183333)(6,0.05906122222)(8,0.03080611111)(10,0.01347594444)(12,0.004937388889)(14,0.001455333333)(16,0.000411)(18,0.0001117777778)(20,4.43e-05)
        };
        \addlegendentry{TradRx, 3m/s}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.1545031071)(2,0.1118877232)(4,0.0717933327)(6,0.04123122245)(8,0.02046438865)(10,0.007921333425)(12,0.003040944459)(14,0.0009102777694)(16,0.0003660555521)(18,0.0001503888925)(20,8.59e-05)
        };
        \addlegendentry{DeepRx, 4m/s}
        \addplot [thick,red,mark=o,dashed,mark options=solid]
        coordinates{
        (0,0.1877863889)(2,0.1410843333)(4,0.09630661111)(6,0.05983177778)(8,0.03242472222)(10,0.01404188889)(12,0.005475166667)(14,0.001625611111)(16,0.0004977222222)(18,0.0001370555556)(20,5.89e-05)
        };
        \addlegendentry{TradRx, 4m/s}
        \addplot [thick,ForestGreen,mark=x,mark size=4pt]
        coordinates{
        (0,0.1742708385)(2,0.1365091652)(4,0.1037800536)(6,0.0772723332)(8,0.05761677772)(10,0.04395955428)(12,0.03473944589)(14,0.03006866574)(16,0.02697538957)(18,0.02511011064)(20,0.02378283255)
        };
        \addlegendentry{DeepRx, 20m/s}
        \addplot [thick,ForestGreen,mark=x,mark options=solid,dashed,mark size=4pt]
        coordinates{
        (0,0.19157066666666647)(2,0.1435432777777777)(4,0.10021772222222229)(6,0.06280311111111107)(8,0.03451105555555555)(10,0.01633038888888888)(12,0.006392166666666668)(14,0.0024174444444444426)(16,0.0008306666666666662)(18,0.00031716666666666677)(20,0.00014200000000000047)
        };
        \addlegendentry{TradRx, 20m/s}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Transmitter Speed - Exp. 2, where DeepRx is trained on lower speeds of 0, 1, and 2 m/s. During test, DeepRx underperforms TradRx in speeds 4 m/s and larger, which shows a \emph{performance drop case}.}
    \label{fig:prelim-speed-trained-low}
% \end{figure}

==> Plots/5-prelim-delay-trained-high.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Delay Spread - Exp. 1},
            ymax=0.25,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=1},
            ymajorgrids=true,
            ytick = {0.1,0.01,0.001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue, mark=|,mark size=4pt]
        coordinates{ 
        (0,0.1641860604)(2,0.120535776)(4,0.08071538806)(6,0.05244800076)(8,0.02764316648)(10,0.0167778898)(12,0.008285500109)(14,0.005168888718)(16,0.003132055514)(18,0.001674777828)(20,0.001256500022)
        };
        \addlegendentry{DeepRx, 10 ns}
        \addplot [thick,dashed,blue,mark=|,mark options=solid,mark size=4pt]
        coordinates{ 
        (0,0.1991082778)(2,0.1517038333)(4,0.1072696667)(6,0.07341144444)(8,0.04163238889)(10,0.02543055556)(12,0.01267461111)(14,0.007519277778)(16,0.004485277778)(18,0.002308777778)(20,0.001682722222)
        };
        \addlegendentry{TradRx, 10 ns}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.1734752804)(2,0.1283884495)(4,0.098267667)(6,0.06567060947)(8,0.03896927834)(10,0.02242261171)(12,0.01470305584)(14,0.01005133335)(16,0.005783166736)(18,0.003776000114)(20,0.002117055468)
        };
        \addlegendentry{DeepRx, 50 ns}
        \addplot [thick,red,dashed,mark=o,mark options=solid]
        coordinates{
       (0,0.2088373889)(2,0.1599031667)(4,0.1258997222)(6,0.08754455556)(8,0.05452755556)(10,0.03254144444)(12,0.020984)(14,0.01398561111)(16,0.008076333333)(18,0.005226777778)(20,0.002863444444)
        };
        \addlegendentry{TradRx, 50 ns}
        \addplot [thick,ForestGreen,mark=x,mark size=4pt]
        coordinates{
        (0,0.1765721738)(2,0.1367129385)(4,0.0959315002)(6,0.06749510765)(8,0.0465051122)(10,0.03100199997)(12,0.01718166657)(14,0.01050250046)(16,0.008667611517)(18,0.004449444357)(20,0.002955166623)
        };
        \addlegendentry{DeepRx, 80 ns}
        \addplot [thick,ForestGreen,mark=x, mark options=solid, dashed,mark size=4pt]
        coordinates{
        (0,0.2120328333)(2,0.1684706667)(4,0.1230889444)(6,0.08942755556)(8,0.06296477778)(10,0.04242488889)(12,0.02392155556)(14,0.01453577778)(16,0.01173861111)(18,0.006183722222)(20,0.004052333333)
        };
        \addlegendentry{TradRx, 80 ns}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Delay Spread - Exp. 1, where DeepRx is trained on higher delay spreads of 400, 450, and 500 ns. During test, DeepRx outperforms TradRx and no \emph{performance drop case} is observed.}
    \label{fig:prelim-delay-trained-high}
% \end{figure}

==> Plots/6-prelim-delay-trained-low.tex <==
% \begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            % axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = BER (log),
            title={Delay Spread - Exp. 2},
            ymin=0.003,
            ymax=0.3,
            ymode = log,
            xmin=0,
            xmax=20,
            height=\pltheight,
            width=\linewidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(0,0)},
            fill=gray!5,
            fill opacity=0.6,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=1},
            ymajorgrids=true,
             ytick = {0.1,0.01,0.001},
            yticklabels = {$10^{-1}$,$10^{-2}$,$10^{-3}$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,blue,mark=|,mark size=4pt]
        coordinates{ 
        (0,0.1831858903)(2,0.1383752823)(4,0.1000140533)(6,0.07448133081)(8,0.04312538728)(10,0.03029255569)(12,0.01804799959)(14,0.01147027779)(16,0.007259944454)(18,0.004493888933)(20,0.003116277745)
        };
        \addlegendentry{DeepRx, 100 ns}
        \addplot [thick,dashed,blue,mark=|,mark options=solid,mark size=4pt]
        coordinates{ 
        (0,0.2191907778)(2,0.1702879444)(4,0.1269691111)(6,0.09656261111)(8,0.05821911111)(10,0.04121166667)(12,0.02481427778)(14,0.01557188889)(16,0.009853333333)(18,0.006003333333)(20,0.004016833333)
        };
        \addlegendentry{TradRx, 100 ns}
        \addplot [thick,red,mark=o]
        coordinates{
        (0,0.1894153953)(2,0.1401918381)(4,0.1109232232)(6,0.08265060931)(8,0.05355966836)(10,0.03871616721)(12,0.02518822253)(14,0.01503455546)(16,0.01139233354)(18,0.007172999904)(20,0.005268166773)
        };
        \addlegendentry{DeepRx, 200 ns}
        \addplot [thick,red,dashed,mark=o,mark options=solid]
        coordinates{
        (0,0.2231191667)(2,0.1694836667)(4,0.1354577222)(6,0.1019895556)(8,0.06678994444)(10,0.04774438889)(12,0.03024444444)(14,0.01772966667)(16,0.01235716667)(18,0.007339666667)(20,0.004807222222)
        };
        \addlegendentry{TradRx, 200 ns}
        \addplot [thick,ForestGreen,mark=x,mark size=4pt]
        coordinates{
        (0,0.1976507157)(2,0.1647330523)(4,0.1297672242)(6,0.1018351093)(8,0.07736944407)(10,0.05892549828)(12,0.04741316661)(14,0.0362017788)(16,0.03270938993)(18,0.02672172152)(20,0.0229691118)
        };
        \addlegendentry{DeepRx, 400 ns}
        \addplot [thick,ForestGreen,mark=x,dashed,mark options=solid,mark size=4pt]
        coordinates{
        (0,0.2204461667)(2,0.1809826111)(4,0.1395457222)(6,0.1044756111)(8,0.07315488889)(10,0.04876238889)(12,0.03403594444)(14,0.02134811111)(16,0.01478372222)(18,0.008236666667)(20,0.005022888889)
        };
        \addlegendentry{TradRx, 400 ns}
        \end{axis}
    \end{tikzpicture}
    \caption{BER vs. Eb/N0 in Delay Spread - Exp. 2, where DeepRx is trained on lower delay spreads of 10, 50, and 80 ns. During test, DeepRx underperforms TradRx in 400 ns test set which shows a \emph{performance drop case}.}
    \label{fig:prelim-delay-trained-low}
% \end{figure}

==> Plots/eval-comparator-channel.tex <==
\begin{figure}[t!!!]
\centering
\begin{flushleft}
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = Comparator Accuracy,
            ymin=0,
            ymax=1.1,
            xmin=0,
            xmax=20,
            height=4.5cm,
            width=7.5cm,
            xtick={0,5,10,15,20},
            legend style={at={(0,0)},
            fill=gray!10,
            fill opacity=1.0,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south west,legend columns=2},
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            grid style={line width=1pt,draw=gray!50},
        ]
        % Curves
        \addplot [very thick,blue,mark=square*]
        coordinates{(0,1)(2,1)(4,1)(6,0.998)(8,0.934)(10,0.748)(12,0.458)(14,0.314)(16,0.454)(18,0.686)(20,0.91)};
        \addlegendentry{tdl\_a}
        \addplot [very thick,red,mark=x,mark size=4pt]
        coordinates{(0,1)(2,1)(4,1)(6,0.992)(8,0.948)(10,0.796)(12,0.518)(14,0.33)(16,0.38)(18,0.652)(20,0.9)};
        \addlegendentry{tdl\_b}
        \addplot [very thick,ForestGreen,mark=*]
        coordinates{(0,1)(2,1)(4,1)(6,0.992)(8,0.95)(10,0.852)(12,0.618)(14,0.356)(16,0.412)(18,0.602)(20,0.88)};
        \addlegendentry{tdl\_c}
        \addplot [very thick,cyan,mark=diamond*,mark size=3]
        coordinates{(0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.998)(16,0.996)(18,0.986)(20,0.958)};
        \addlegendentry{tdl\_d}
        \addplot [very thick,magenta,mark=|,mark size=4pt]
        coordinates{(0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,1)(16,0.992)(18,0.988)(20,0.962)};
        \addlegendentry{tdl\_e}
        \end{axis}
        \begin{axis}[
            at={(6.5cm,0)},   % position relative to main axis
            axis lines = left,
            axis y line*=left,
            axis x line=none,
            anchor=south west,
            % ylabel = Average Accuracy,
            % ylabel style={rotate=180},
            width=2.2cm,
            height=4.5cm,
            xmin=0, xmax=1,
            ymin=0, ymax=1.1,
            title=Avg.,
            title style = {yshift=-3.7cm},
            xtick=\empty,
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            yticklabels={},
            grid style={line width=1pt,draw=gray!50},
        ]
        % Average values as dots
        \addplot [very thick, blue,mark=square*] coordinates {(0.5,0.773)};
        \addplot [very thick, red, mark=x,mark size=4pt] coordinates {(0.5,0.774)};
        \addplot [very thick, ForestGreen, mark=*] coordinates {(0.5,0.78)};
        \addplot [very thick, cyan, mark=diamond*,mark size=3] coordinates {(0.5,0.99)};
        \addplot [very thick, magenta, mark=|,mark size=4pt] coordinates {(0.5,0.99)};
        \end{axis}
    \end{tikzpicture}
    \end{flushleft}
    \caption{Comparator accuracy when 5G radio frames with different channel profiles are passed through the TradRx and DeepRx trained on channel profile tdl\_d. The plot on the right shows accuracy averaged over Eb/N0 levels.}
    \label{fig:eval-comparator-channel}
\end{figure}



==> Plots/eval-comparator-delay.tex <==
\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = Comparator Accuracy,
            % title={Loss},
            ymin=0,
            ymax=1.1,
            % ymode = log,
            xmin=0,
            xmax=20,
            height=4.5cm,
            width=7.5cm,
            xtick={0,5,10,15,20},
            xticklabels = {0,5,10,15,20},
            legend style={at={(1,0)},
            fill=gray!10,
            fill opacity=1.0,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south east,legend columns=2},
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            yticklabels = {0,0.25,0.5,0.75,1.0},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [very thick,blue,mark=square*]
        coordinates{
        (0,1.0)(2,1.0)(4,1.0)(6,1.0)(8,1.0)(10,1.0)(12,1.0)(14,1.0)(16,0.986)(18,0.972)(20,0.97)
        };
        \addlegendentry{10 ns}
        \addplot [very thick,red,mark=x,mark size=4pt]
        coordinates{
       (0,1.0)(2,1.0)(4,1.0)(6,1.0)(8,1.0)(10,1.0)(12,1.0)(14,0.998)(16,0.99)(18,0.98)(20,0.974)
        };
        \addlegendentry{50 ns}
        \addplot [very thick,ForestGreen,mark=*]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.996)(16,0.986)(18,0.982)(20,0.986)
        };
        \addlegendentry{80 ns}
        \addplot [very thick,cyan,mark=diamond*,mark size=3]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,0.992)(12,0.968)(14,0.922)(16,0.902)(18,0.85)(20,0.86)
        };
        \addlegendentry{200 ns}
        \addplot [very thick,magenta,mark=|,mark size=4pt]
        coordinates{
        (0,0.974)(2,0.916)(4,0.854)(6,0.728)(8,0.65)(10,0.62)(12,0.732)(14,0.81)(16,0.9)(18,0.926)(20,0.98)
        };
        \addlegendentry{400 ns}
        \end{axis}
        \begin{axis}[
            at={(6.5cm,0)},   % position relative to main axis
            axis lines = left,
            axis y line*=left,
            axis x line=none,
            anchor=south west,
            % ylabel = Average Accuracy,
            % ylabel style={rotate=180},
            width=2.2cm,
            height=4.5cm,
            xmin=0, xmax=1,
            ymin=0, ymax=1.1,
            title=Avg.,
            title style = {yshift=-3.7cm},
            xtick=\empty,
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            yticklabels={},
            grid style={line width=1pt,draw=gray!50},
        ]
        % Average values as dots
        \addplot [very thick, blue,mark=square*] coordinates {(0.5,0.99)};
        \addplot [very thick, red, mark=x,mark size=4pt] coordinates {(0.5,0.99)};
        \addplot [very thick, ForestGreen, mark=*] coordinates {(0.5,0.99)};
        \addplot [very thick, cyan, mark=diamond*,mark size=3] coordinates {(0.5,0.95)};
        \addplot [very thick, magenta, mark=|,mark size=4pt] coordinates {(0.5,0.82)};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparator accuracy when 5G radio frames with different delay spreads are passed through the TradRx and DeepRx trained on delay spreads 10, 50, and 80 ns. The plot on the right shows accuracy averaged over Eb/N0 levels.}
    \label{fig:eval-comparator-delay}
\end{figure}

==> Plots/eval-comparator-speed.tex <==
\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Eb/N0 (dB),
            ylabel = Comparator Accuracy,
            ymin=0,
            ymax=1.1,
            xmin=0,
            xmax=20,
            height=4.5cm,
            width=7.5cm,
            xtick={0,5,10,15,20},
            xticklabels = {0,5,10,15,20},
            legend style={at={(1,0)},
            fill=gray!10,
            fill opacity=1.0,
            text opacity=1,
            draw=none,
            font=\small,
            legend cell align=left,
                anchor=south east,legend columns=2},
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            yticklabels = {0,0.25,0.5,0.75,1.0},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [very thick,blue,mark=square*]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.998)(16,0.944)(18,0.902)(20,0.952)
        };
        \addlegendentry{0 m/s}
        \addplot [very thick,red,mark=x,mark size=4pt]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.998)(16,0.954)(18,0.916)(20,0.948)
        };
        \addlegendentry{1 m/s}
        \addplot [very thick,ForestGreen,mark=*]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.996)(16,0.94)(18,0.896)(20,0.93)
        };
        \addlegendentry{2 m/s}
        \addplot [very thick,cyan,mark=diamond*,mark size=3]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.994)(16,0.946)(18,0.926)(20,0.95)
        };
        \addlegendentry{3 m/s}
        \addplot [very thick,magenta,mark=|,mark size=4pt]
        coordinates{
        (0,1)(2,1)(4,1)(6,1)(8,1)(10,1)(12,1)(14,0.994)(16,0.88)(18,0.848)(20,0.934)
        };
        \addlegendentry{4 m/s}
        \addplot [very thick,gray,mark=+,mark size=4pt]
        coordinates{
        (0,1)(2,0.988)(4,0.11)(6,0)(8,0.148)(10,0.998)(12,1)(14,1)(16,1)(18,1)(20,1)
        };
        \addlegendentry{20 m/s}
        \end{axis}
        \begin{axis}[
            at={(6.5cm,0)},   % position relative to main axis
            axis lines = left,
            axis y line*=left,
            axis x line=none,
            anchor=south west,
            % ylabel = Average Accuracy,
            % ylabel style={rotate=180},
            width=2.2cm,
            height=4.5cm,
            xmin=0, xmax=1,
            ymin=0, ymax=1.1,
            title=Avg.,
            title style = {yshift=-3.7cm},
            xtick=\empty,
            ymajorgrids=true,
            ytick = {0,0.25,0.5,0.75,1.0},
            yticklabels={},
            grid style={line width=1pt,draw=gray!50},
        ]
        % Average values as dots
        \addplot [very thick, blue,mark=square*] coordinates {(0.5,0.98)};
        \addplot [very thick, red, mark=x,mark size=4pt] coordinates {(0.5,0.98)};
        \addplot [very thick, ForestGreen, mark=*] coordinates {(0.5,0.97)};
        \addplot [very thick, cyan, mark=diamond*,mark size=3] coordinates {(0.5,0.98)};
        \addplot [very thick, magenta, mark=|,mark size=4pt] coordinates {(0.5,0.96)};
        \addplot [very thick, gray, mark=+,mark size=4pt] coordinates {(0.5,0.75)};
        \end{axis}
    \end{tikzpicture}
    \caption{Comparator accuracy when 5G radio frames with different transmitter speeds are passed through the TradRx and DeepRx trained on transmitter speeds 0, 1, and 2 m/s. The plot on the right shows accuracy averaged over Eb/N0 levels.}
    \label{fig:eval-comparator-speed}
\end{figure}






